Dual Area-Volume-of-Fluid (DAVOF): co-advecting volume and face-area fractions for a closed-form, cell-local interface normal and position on unstructured meshes

Geometric Volume-of-Fluid (VOF) on unstructured polyhedral meshes reconstructs the interface orientation from the volume fractions of a stencil of neighbours; on irregular cells and in the presence of wisps it degrades, and the curvature built on it drives the parasitic currents of capillary flows. We transport, consistently to the volume fraction of every cell, the wetted fraction of every face area. From the area and volume fractions, closed-form equations recover the interface normal and position of a cell, for the first time in VOF: the normal from one sum over the cell's own faces, the divergence theorem on the liquid sub-volume, and the plane's position from a second, without neighbours or iteration. Both identities are exact for a plane on hexahedral, perturbed and polyhedral cells. On a sphere and an ellipsoid the normal has the order of the face fractions, the position is second order for every state and mesh, and a quadric through one ring of recovered normals gives a converging curvature where the reference models show none. Transported with the plane clipping, the ring normal, the same identity on the union of the cell's ring, stabilises the state and carries a sphere over 3.3 diameters bounded and conservative, first order in the face fractions as the clipping law predicts, at plicRDF's position and shape errors. A preliminary transport implementation with one paraboloid per cell, its frame from the normal, its curvature tensor from the ring and its position from the volume fraction, carries the sphere bounded and conservative over the resolution ladder with face fractions of order 2.8 per period with the exact normal and 2.1 with the ring quadric's normal over N = 32 to 128. The loop has the order of the normal it is fed; a transported normal of second order is the research goal. This document is the basis on which the further development of the method is documented.

==> fig_coreideas.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1.5cm,y=1.5cm,>=Stealth,font=\scriptsize]
  \colorlet{fluidcol}{blue!18}
  \colorlet{gascol}{gray!11}
  \colorlet{ifacecol}{blue!65!black}
  \colorlet{normcol}{red!65!black}
  \colorlet{wettedcol}{orange!80!black}
  \colorlet{gasbdrycol}{teal!58!black}
  \colorlet{bdrycol}{black!50}
  \colorlet{sfminuscol}{magenta!65!black}
  % ---- LEFT PANEL: Classical UGVOF (only alpha_k, global stencil needed) ----
  \begin{scope}[xshift=-3.55cm]
    \coordinate (A1) at (-0.72,-0.62);
    \coordinate (A2) at ( 0.48,-0.76);
    \coordinate (A3) at ( 1.10, 0.00);
    \coordinate (A4) at ( 0.90, 0.84);
    \coordinate (A5) at (-0.10, 1.00);
    \coordinate (A6) at (-0.90, 0.66);
    \coordinate (APe) at (-0.87, 0.52);
    \coordinate (APf) at ( 1.07, 0.30);
    \coordinate (Amid) at ($(APe)!0.5!(APf)$);
    \fill[gascol] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--cycle;
    \begin{scope}
      \clip (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--cycle;
      \fill[fluidcol] (APe)--(A1)--(A2)--(A3)--(APf)--cycle;
    \end{scope}
    % Classical UGVOF stores nothing on the faces: the boundary is drawn plain.
    \draw[bdrycol, line width=1.1pt, line join=round] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--cycle;
    \draw[ifacecol, line width=1.9pt, dashed] (APe)--(APf);
    \fill[ifacecol] (APe) circle (1.4pt);
    \fill[ifacecol] (APf) circle (1.4pt);
    \draw[ifacecol, line width=1.0pt, fill=white] (Amid) circle (2.0pt);
    \node[blue!62!black] at (-0.06,-0.20) {$\alpha_k$};
    \draw[normcol, ->, dashed, line width=1.1pt] (Amid) -- ++(0.06,0.42);
    \node[normcol, anchor=west] at ($(Amid)+(0.12,0.32)$) {$\mathbf{n}_{\tilde\Sigma_k}=?$};
    \node[black, anchor=north] at (0.10,-1.14) {Classical UGVOF: $\alpha_k$ only};
    \node[black, align=center, anchor=south] at (0.10,1.32) {normal needs\\neighbor stencil};
    % The cell cut out of its stencil: what remains of the neighbours' edges,
    % two short rays per vertex in the edge style.
    \draw[bdrycol, line width=0.7pt]
      (A1)--(-0.775,-0.895) (A1)--(-0.997,-0.662)
      (A2)--( 0.711,-0.919) (A2)--( 0.409,-1.031)
      (A3)--( 1.355, 0.115) (A3)--( 1.295,-0.201)
      (A4)--( 0.972, 1.111) (A4)--( 1.179, 0.865)
      (A5)--(-0.316, 1.178) (A5)--(-0.007, 1.264)
      (A6)--(-1.176, 0.610) (A6)--(-1.041, 0.902);
  \end{scope}
  % ---- RIGHT PANEL: DAVOF (alpha_k + {alpha_f}, local reconstruction) ----
  \begin{scope}[xshift=+3.55cm]
    \coordinate (B1) at (-0.72,-0.62);
    \coordinate (B2) at ( 0.48,-0.76);
    \coordinate (B3) at ( 1.10, 0.00);
    \coordinate (B4) at ( 0.90, 0.84);
    \coordinate (B5) at (-0.10, 1.00);
    \coordinate (B6) at (-0.90, 0.66);
    \coordinate (BPe) at (-0.87, 0.52);
    % The PLIC exit is a vertex of the cell: the short face B3--B7 is fully
    % wetted, the face B7--B4 dry.
    \coordinate (B7) at ( 1.07, 0.30);
    \coordinate (BPf) at ( 1.07, 0.30);
    \coordinate (Bmid) at ($(BPe)!0.5!(BPf)$);
    \fill[gascol] (B1)--(B2)--(B3)--(B7)--(B4)--(B5)--(B6)--cycle;
    \begin{scope}
      \clip (B1)--(B2)--(B3)--(B7)--(B4)--(B5)--(B6)--cycle;
      \fill[fluidcol] (BPe)--(B1)--(B2)--(B3)--(BPf)--cycle;
    \end{scope}
    \draw[bdrycol, line width=0.7pt] (B1)--(B2)--(B3)--(B7)--(B4)--(B5)--(B6)--cycle;
    \draw[wetted] (BPe)--(B1)--(B2)--(B3)--(BPf);
    \draw[gasbdrycol, line width=1.9pt, line cap=round, line join=round] (BPf)--(B4)--(B5)--(B6)--(BPe);
    \draw[ifacecol, line width=2.0pt] (BPe)--(BPf);
    \fill[ifacecol] (BPe) circle (1.4pt);
    \fill[ifacecol] (BPf) circle (1.4pt);
    \draw[ifacecol, line width=1.0pt, fill=white] (Bmid) circle (2.0pt);
    \draw[normcol, ->, line width=1.6pt]
      (Bmid) -- ++(0.04,0.48)
      node[pos=0.55, right=3pt, normcol]{$\mathbf{n}_{\tilde\Sigma_k}$};
    \node[blue!62!black] at (-0.06,-0.20) {$\alpha_k$};
    \node[sfminuscol, anchor=east] at (-0.72,-0.10) {$\alpha_{f_1}$};
    \node[sfminuscol, anchor=north] at (-0.10,-0.82) {$\alpha_{f_2}$};
    \node[sfminuscol, anchor=west] at (0.88,-0.34) {$\alpha_{f_3}$};
    \node[sfminuscol, anchor=west] at (1.15, 0.13) {$\alpha_{f_4}{=}1$};
    \node[black, anchor=north] at (0.10,-1.14) {DAVOF: $(\alpha_k,\{\alpha_f\})$};
    \node[black, align=center, anchor=south] at (0.10,1.18) {normal from\\local face data};
  \end{scope}
\end{tikzpicture}
\caption{The core contrast. \textbf{Left}: classical unsplit geometric VOF stores only $\alpha_k$, so the interface normal must be reconstructed from a multi-cell stencil. \textbf{Right}: DAVOF additionally transports the face-area fractions $\alpha_f$ (wetted face parts in gold), from which it recovers the interface normal of the cell by the closed-form sum \cref{eq:avof-normal}.}
\label{fig:coreideas}
\end{figure}


==> fig_defects.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=5.0, >=Stealth, font=\small]
  \colorlet{fluidcol}{blue!18}
  \colorlet{sagcol}{blue!45}
  \colorlet{ifacecol}{blue!65!black}
  \colorlet{bdrycol}{black!50}
  % the cell [0,1]^2; the interface: the arc of the circle with centre (0.5,-0.5), radius 0.9,
  % liquid inside (below); it meets the faces x = 0 and x = 1 at y = 0.2483 and peaks at y = 0.4
  \fill[fluidcol] (0,0) -- (1,0) -- (1,0.2483) arc[start angle=56.25, end angle=123.75, radius=0.9] -- cycle;
  % the sagitta volume: between the chord y = 0.2483 and the arc
  \fill[sagcol] (0,0.2483) -- (1,0.2483) arc[start angle=56.25, end angle=123.75, radius=0.9] -- cycle;
  \draw[bdrycol, line width=0.6pt] (0,0) rectangle (1,1);
  % the arc
  \draw[ifacecol, line width=1.6pt] (1,0.2483) arc[start angle=56.25, end angle=123.75, radius=0.9];
  % the chord: the recovered plane's direction (exact normal at the patch centroid, exact area)
  \draw[black, dashed, line width=1.1pt] (0,0.2483) -- (1,0.2483);
  % the volume-matched plane: shifted by delta V / |A| = 0.1029 (cuts the liquid area of the arc)
  \draw[red!65!black, dash dot, line width=1.1pt] (0,0.3512) -- (1,0.3512);
  % the explicit position (5) on this state: shifted by d delta V / |A| = 0.2058 (d = 2 here)
  \draw[red!65!black, dotted, line width=1.3pt] (0,0.4541) -- (1,0.4541);
  % labels
  \node[ifacecol, anchor=south, font=\footnotesize] at (0.5,0.405) {$\Sigma$};
  \node[anchor=west, font=\footnotesize] at (1.02,0.2483) {chord $\tilde\Sigma_k$};
  \node[red!65!black, anchor=west, font=\footnotesize] at (1.02,0.3512) {volume match: $+\,\delta V/|\ASk|$};
  \node[red!65!black, anchor=west, font=\footnotesize] at (1.02,0.4541) {\cref{eq:avof-position}: $+\,d\,\delta V/|\ASk|$};
  \node[sagcol!60!black, anchor=north, font=\footnotesize] at (0.5,0.24) {sagitta volume $\delta V$};
  \node[blue!62!black, font=\footnotesize] at (0.5,0.1) {$\Omega_k^-$};
  \node[black!60, font=\footnotesize] at (0.5,0.85) {$\Omega_k^+$};
  \draw[<->, black!70, line width=0.5pt] (0.08,0.2483) -- (0.08,0.3512);
  \draw[<->, black!70, line width=0.5pt] (0.16,0.2483) -- (0.16,0.4541);
\end{tikzpicture}
\caption{The plane defect, in a two-dimensional cell ($d = 2$). The curved interface $\Sigma$ (solid) encloses, above its chord $\tilde\Sigma_k$ (dashed, the plane with the recovered normal through the chord), the sagitta volume $\delta V$ (dark blue), $O(h)$ as a fraction of the cell. The state of $\Sigma$ carries the full liquid volume, so a plane that matches $\alpha_k$ by its cut volume sits $\delta V/|\ASk|$ above the chord (dash-dotted), while the explicit position \cref{eq:avof-position} evaluated on the same state sits $d\,\delta V/|\ASk|$ above it (dotted), $d$ the space dimension, because its face terms are the chord's and do not follow the volume. The difference between $\alpha_k$ and the fraction cut by the chord is the plane defect; drawn with the arc of radius $0.9h$.}
\label{fig:defects}
\end{figure}


==> fig_derivatives.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[>=Stealth, font=\small]
  \colorlet{fluidcol}{blue!18}
  \colorlet{gaincol}{blue!45}
  \colorlet{ifacecol}{blue!65!black}
  \colorlet{normcol}{red!65!black}
  \colorlet{facecol}{orange!80!black}
  \colorlet{bdrycol}{black!50}
  % ---------------------------------------------------------------- (a) a face displaced
  \begin{scope}[scale=3.0]
    \fill[fluidcol] (0,0) -- (1,0) -- (1,0.8) -- (0,0.3) -- cycle;
    % the liquid gained: the wetted part of the face times s, and the second-order wedge
    \fill[gaincol] (1,0) -- (1.15,0) -- (1.15,0.8) -- (1,0.8) -- cycle;
    \fill[red!30] (1,0.8) -- (1.15,0.8) -- (1.15,0.875) -- cycle;
    \draw[bdrycol, line width=0.6pt] (0,0) rectangle (1,1);
    \draw[bdrycol, dashed, line width=0.6pt] (1,0) -- (1.15,0) -- (1.15,1) -- (1,1);
    \draw[ifacecol, line width=1.6pt] (0,0.3) -- (1,0.8);
    \draw[ifacecol, dashed, line width=0.9pt] (1,0.8) -- (1.15,0.875);
    \draw[facecol, line width=3pt] (1,0) -- (1,1);
    \draw[wetted] (1,0) -- (1,0.8);
    \draw[->, black, line width=0.8pt] (1,-0.1) -- (1.15,-0.1) node[midway, below=1pt, font=\footnotesize] {$s$};
    \draw[normcol, ->, line width=1pt] (1.15,0.45) -- (1.38,0.45) node[right=1pt, font=\footnotesize] {$\n_f$};
    \node[font=\footnotesize, anchor=north] at (0.55,-0.2) {(a) $\partial|\Omega_k^-|/\partial s_f = \alpha_f|S_f|$};
    \node[blue!62!black, font=\footnotesize] at (0.42,0.2) {$\Omega_k^-$};
    \node[ifacecol, font=\footnotesize, anchor=south east] at (0.6,0.6) {$\Sigma$};
    \node[facecol, font=\footnotesize, anchor=east] at (0.96,0.93) {$S_f$};
  \end{scope}
  % ---------------------------------------------------------------- (b) the interface displaced
  \begin{scope}[xshift=4.9cm, scale=3.0]
    \fill[fluidcol] (0,0) -- (1,0) -- (1,0.8) -- (0,0.3) -- cycle;
    % the slab between the interface and its normal displacement by c: height c / n_y = 0.112
    \fill[gaincol] (0,0.3) -- (1,0.8) -- (1,0.912) -- (0,0.412) -- cycle;
    \draw[bdrycol, line width=0.6pt] (0,0) rectangle (1,1);
    \draw[ifacecol, line width=1.6pt] (0,0.3) -- (1,0.8);
    \draw[ifacecol, dashed, line width=1.1pt] (0,0.412) -- (1,0.912);
    \draw[wetted] (0,0) -- (1,0);
    \draw[wetted] (1,0) -- (1,0.8);
    \draw[wetted] (0,0) -- (0,0.3);
    \draw[normcol, ->, line width=1pt] (0.5,0.55) -- (0.388,0.774) node[pos=1, above=1pt, font=\footnotesize] {$\nSk$};
    \draw[<->, black, line width=0.6pt] (0.72,0.66) -- (0.675,0.75) node[midway, right=1pt, font=\footnotesize] {$c$};
    \node[font=\footnotesize, anchor=north] at (0.5,-0.2) {(b) $\partial|\Omega_k^-|/\partial c = |\ASk|$};
    \node[blue!62!black, font=\footnotesize] at (0.42,0.18) {$\Omega_k^-$};
  \end{scope}
  % ---------------------------------------------------------------- (c) the ring: planes against fractions
  \begin{scope}[xshift=8.9cm, yshift=-0.75cm, scale=1.5]
    % the interface: the arc of the circle with centre (1.5,-3), radius 4.35, liquid inside
    \fill[fluidcol] (0,0) -- (3,0) -- (3,1.08) arc[start angle=69.8, end angle=110.2, radius=4.35] -- cycle;
    \draw[bdrycol, line width=0.6pt] (0,0) grid[step=1] (3,3);
    \draw[ifacecol, line width=1.4pt] (3,1.08) arc[start angle=69.8, end angle=110.2, radius=4.35];
    % wetted parts of the faces of the middle row (the bottom faces fully wet)
    \draw[wetted] (0,1) -- (3,1);
    \draw[wetted] (0,1) -- (0,1.08);
    \draw[wetted] (1,1) -- (1,1.32);
    \draw[wetted] (2,1) -- (2,1.32);
    \draw[wetted] (3,1) -- (3,1.08);
    % the recovered planes (chords) and their normals
    \draw[ifacecol, dashed, line width=1.1pt] (0,1.08) -- (1,1.32);
    \draw[ifacecol, dashed, line width=1.1pt] (1,1.32) -- (2,1.32);
    \draw[ifacecol, dashed, line width=1.1pt] (2,1.32) -- (3,1.08);
    \draw[normcol, ->, line width=0.9pt] (0.5,1.2) -- ++(-0.094,0.39);
    \draw[normcol, ->, line width=0.9pt] (1.5,1.32) -- ++(0,0.4);
    \draw[normcol, ->, line width=0.9pt] (2.5,1.2) -- ++(0.094,0.39);
    \node[font=\footnotesize, anchor=north] at (1.5,-0.1) {(c) the ring's data};
    \node[black!60, font=\footnotesize] at (1.5,2.5) {$\Omega^+$};
    \node[blue!62!black, font=\footnotesize] at (1.5,0.45) {$\Omega^-$};
  \end{scope}
\end{tikzpicture}
\caption{The face fractions as derivatives of the liquid volume, in two dimensions. (a) Displacing the planar face $S_f$ (orange) outward by $s$ along $\n_f$ adds to the cell the liquid under the wetted part of the face (dark blue), $\alpha_f|S_f|\,s$, and a wedge of second order in $s$ at the trace of the interface (red). (b) Displacing the interface piece by $c$ along its normal adds the slab over the patch, $|\ASk|\,c$; the position identity \cref{eq:avof-position} and the volume anchor of \cref{sec:tpf} use this derivative. (c) One ring of cells crossed by a curved interface (solid): the measured ring fit of \cref{sec:curv} takes the recovered planes of the ring cells (dashed chords and their normals, each the identity \cref{eq:avof-normal} on that cell's faces) as its data; the fit of \cref{sec:transport} would take the wetted face areas (gold) and the volumes of the ring cells themselves, each a derivative of the volume by (a), without forming a normal in any cell.}
\label{fig:derivatives}
\end{figure}


==> fig_discretization.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1.2, >=Stealth, font=\small]
  \colorlet{fluidcol}{blue!18}
  \colorlet{gascol}{gray!9}
  \colorlet{ifacecol}{blue!65!black}
  \colorlet{normcol}{red!65!black}
  \colorlet{facecol}{orange!80!black}
  \colorlet{wettedcol}{orange!80!black}
  \colorlet{gasbdrycol}{teal!58!black}
  \colorlet{bdrycol}{black!50}
  \colorlet{domaincol}{black!70}
  % --- Polygon vertices ---
  \coordinate (V1) at (-1.32,-0.70);
  \coordinate (V2) at ( 0.50,-0.90);
  \coordinate (V3) at ( 1.52, 0.00);
  \coordinate (V4) at ( 1.40, 0.94);
  \coordinate (V5) at ( 0.06, 1.18);
  \coordinate (V6) at (-1.20, 0.76);
  % --- PLIC entry/exit on polygon boundary ---
  \coordinate (Pe) at (-1.21, 0.615); % on edge V6--V1
  \coordinate (Pf) at ( 1.471,0.386); % on edge V3--V4
  % --- Gas background ---
  \fill[gascol] (-2.80,-1.90) rectangle (2.80,1.80);
  % --- Omega^-(t): fill using PLIC segments as upper boundary ---
  \fill[fluidcol]
    (-2.80,0.30) -- (Pe) -- (Pf) -- (2.80,0.10)
    -- (2.80,-1.90) -- (-2.80,-1.90) -- cycle;
  % --- Gas sub-region inside Omega_k above PLIC ---
  \fill[gray!13] (Pe)--(Pf)--(V4)--(V5)--(V6)--cycle;
  % --- Outer domain rectangle ---
  \draw[domaincol, line width=0.9pt] (-2.80,-1.90) rectangle (2.80,1.80);
  % --- C0-discontinuous PLIC: neighbours dashed/faint, cell-local solid ---
  \draw[ifacecol!45, line width=1.2pt, dashed] (-2.80,0.30) -- (Pe);
  \draw[ifacecol,    line width=2.2pt]          (Pe) -- (Pf);
  \draw[ifacecol!45, line width=1.2pt, dashed] (Pf) -- (2.80,0.10);
  % --- Polygon boundary: thin neutral base ---
  \draw[bdrycol, line width=0.6pt] (V1)--(V2)--(V3)--(V4)--(V5)--(V6)--cycle;
  % --- Gas boundary of Omega_k (above PLIC) ---
  \draw[gasbdrycol, line width=1.8pt] (Pf)--(V4)--(V5)--(V6)--(Pe);
  % --- Liquid boundary of Omega_k (inside Omega_k^-) ---
  \draw[wetted] (Pe)--(V1)--(V2)--(V3);
  % --- Dots at PLIC--boundary intersections ---
  \fill[ifacecol] (Pe) circle (2.0pt);
  \fill[ifacecol] (Pf) circle (2.0pt);
  % --- Full face S_f = V3--V4 ---
  \draw[facecol, line width=2.8pt] (V3)--(V4);
  % --- Wetted part S_f^-(t) = V3 to PLIC intersection ---
  \draw[wetted] (V3)--(Pf);
  % --- n_f: outward normal at S_f midpoint ---
  \draw[normcol, ->, line width=1.4pt]
    (1.46,0.47) -- ++(0.50,0.064) node[right=2pt,black]{$\mathbf{n}_f$};
  % --- n_Sigma: on left PLIC segment ---
  \draw[normcol, ->, line width=1.4pt]
    (-2.00,0.46) -- ++(-0.10,0.56) node[right=4pt,black]{$\mathbf{n}_\Sigma$};
  % --- Labels ---
  \node[domaincol, font=\footnotesize] at (-2.44,1.60) {$\Omega$};
  \node[ifacecol, font=\footnotesize] at (-0.22,0.88) {$\tilde{\Sigma}_k(t)$};
  \draw[->, ifacecol!65, line width=0.5pt] (-0.22,0.80) -- (-0.04,0.52);
  \node[blue!62!black] at (-2.16,-0.82) {$\Omega^-(t)$};
  \node[blue!55!black, font=\footnotesize] at (-2.16,-1.12) {$\chi=1$};
  \node[black!62] at (2.10,1.44) {$\Omega^+(t)$};
  \node[black!52, font=\footnotesize] at (2.10,1.18) {$\chi=0$};
  \node[black!70] at (0.14,-0.18) {$\Omega_k$};
  \node[black!60, font=\footnotesize] at (0.50,-1.22) {$\partial\Omega_k$};
  \draw[->, black!40, line width=0.4pt] (0.50,-1.12) -- (0.50,-0.92);
  \node[facecol, font=\footnotesize] at (1.84,0.82) {$S_f$};
  \draw[->, facecol!65, line width=0.4pt] (1.84,0.76) -- (1.51,0.64);
  \node[wettedcol, font=\footnotesize, anchor=west] at (2.00,0.06) {$S_f^-(t)$};
  \draw[->, wettedcol!65, line width=0.4pt] (1.98,0.06) -- (1.52,0.17);
\end{tikzpicture}
\caption{Geometric setting in a two-dimensional cross-section: the polyhedral control volume $\Omega_k$ in the domain $\Omega$ with liquid $\Omega^-(t)$ ($\chi=1$, blue) and gas $\Omega^+(t)$ ($\chi=0$). The interface is drawn as PLIC segments, with the face $S_f$ (orange), its wetted part $S_f^-(t)$ (gold) and the outward normal $\mathbf{n}_f$. The Gauss identity on the liquid sub-volume $\Omega_k^-(t)$, enclosed by the wetted face parts and the PLIC segment, gives the interface area-normal $\mathbf{n}_{\tilde{\Sigma}_k}|A_{\tilde{\Sigma}_k}|$ as minus the sum of the wetted face area vectors $\alpha_f\mathbf{S}_f$, \cref{eq:avof-normal}; no data from neighbouring cells are used.}
\label{fig:discretization}
\end{figure}


==> fig_faceupdate.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1.7, >=Stealth, font=\small]
  \colorlet{fluidcol}{blue!18}
  \colorlet{gascol}{gray!10}
  \colorlet{ifacecol}{blue!65!black}
  \colorlet{normcol}{red!65!black}
  \colorlet{wettedcol}{orange!80!black}
  \colorlet{gasbdrycol}{teal!58!black}
  \colorlet{bdrycol}{black!50}
  \colorlet{facecol}{orange!80!black}
  \colorlet{sweptcol}{black!8}
  % Coordinates
  \coordinate (Sf_bot) at ( 0.00, -0.80);
  \coordinate (Sf_top) at ( 0.20,  0.90);
  \coordinate (LK1) at (-1.60, -0.82);
  \coordinate (LK2) at (-0.40, -0.98);
  \coordinate (LK5) at (-0.55,  1.02);
  \coordinate (LK6) at (-1.52,  0.88);
  \coordinate (RL2) at ( 1.78, -0.58);
  \coordinate (RL3) at ( 1.62,  0.92);
  \coordinate (RL4) at ( 0.48,  1.05);
  \coordinate (Pe_k) at (-1.56,  0.12);
  \coordinate (Pf_k) at ( 0.12,  0.22);
  \coordinate (Pf_l) at ( 0.07, -0.21);
  \coordinate (Pe_l) at ( 1.70,  0.17);
  \coordinate (HA) at (-0.48, -0.77);
  \coordinate (HB) at (-0.34,  0.93);
  \coordinate (HP) at (-0.40,  0.19);
  % ---- Gas fills (whole cell background, then liquid overwrites) ----
  \fill[gascol] (LK1)--(LK2)--(Sf_bot)--(Sf_top)--(LK5)--(LK6)--cycle;
  \fill[gascol] (Sf_bot)--(RL2)--(RL3)--(RL4)--(Sf_top)--cycle;
  % ---- Swept region ----
  \fill[sweptcol] (Sf_bot)--(Sf_top)--(HB)--(HA)--cycle;
  % ---- Liquid fills ----
  \fill[fluidcol] (LK1)--(LK2)--(Sf_bot)--(Pf_k)--(Pe_k)--cycle;
  \fill[fluidcol] (Sf_bot)--(RL2)--(Pe_l)--(Pf_l)--cycle;
  % ---- Cell boundaries: thin neutral base ----
  \draw[bdrycol, line width=0.6pt]
    (LK1)--(LK2)--(Sf_bot)--(Sf_top)--(LK5)--(LK6)--cycle;
  \draw[bdrycol, line width=0.6pt]
    (Sf_bot)--(RL2)--(RL3)--(RL4)--(Sf_top)--cycle;
  % ---- Colored boundary overdraws ----
  % Left cell: liquid boundary (Pe_k -> LK1 -> LK2 -> Sf_bot)
  \draw[wetted] (Pe_k)--(LK1)--(LK2)--(Sf_bot);
  % Left cell: gas boundary (Sf_top -> LK5 -> LK6 -> Pe_k)
  \draw[gasbdrycol, line width=1.8pt] (Sf_top)--(LK5)--(LK6)--(Pe_k);
  % Right cell: liquid boundary (Sf_bot -> RL2 -> Pe_l)
  \draw[wetted] (Sf_bot)--(RL2)--(Pe_l);
  % Right cell: gas boundary (Pe_l -> RL3 -> RL4 -> Sf_top)
  \draw[gasbdrycol, line width=1.8pt] (Pe_l)--(RL3)--(RL4)--(Sf_top);
  % ---- PLIC planes ----
  \draw[ifacecol, line width=2.2pt] (Pe_k)--(Pf_k);
  \draw[ifacecol, line width=2.2pt] (Pf_l)--(Pe_l);
  % ---- Dots at PLIC endpoints ----
  \fill[ifacecol] (Pe_k) circle (1.4pt);
  \fill[ifacecol] (Pf_k) circle (1.4pt);
  \fill[ifacecol] (Pf_l) circle (1.4pt);
  \fill[ifacecol] (Pe_l) circle (1.4pt);
  % ---- Face S_f (orange, on top) ----
  \draw[facecol, line width=3.2pt] (Sf_bot)--(Sf_top);
  % ---- Pre-image hat-S_f ----
  \draw[wetted]          (HA)--(HP);
  \draw[bdrycol!75, dashed, line width=1.6pt]  (HP)--(HB);
  % ---- Backward-trace arrows ----
  \draw[->, gray!55!black, line width=1.0pt] (Sf_bot) -- (HA);
  \draw[->, gray!55!black, line width=1.0pt] (Sf_top) -- (HB);
  % ---- n_f outward from S_f midpoint ----
  \draw[normcol, ->, line width=1.2pt]
    (0.12, 0.05) -- ++(0.46,-0.054) node[pos=1, right=1pt, normcol]{$\mathbf{n}_f$};
  % ================================================================
  % LABELS
  % ================================================================
  \node[blue!62!black, font=\footnotesize] at (-1.08, -0.50) {$\Omega_k^-(t^n)$};
  \node[ifacecol,      font=\footnotesize] at (-1.06,  0.26) {$\tilde{\Sigma}_k(t^n)$};
  \node[black!55,      font=\footnotesize] at (-1.08,  0.76) {$\Omega_k^+(t^n)$};
  \node[blue!62!black, font=\footnotesize] at ( 1.10, -0.25) {$\Omega_l^-(t^n)$};
  \node[ifacecol,      font=\footnotesize] at ( 1.04,  0.18) {$\tilde{\Sigma}_l(t^n)$};
  \node[black!55,      font=\footnotesize] at ( 1.10,  0.68) {$\Omega_l^+(t^n)$};
  % S_f label with leader
  \node[facecol, font=\footnotesize, anchor=west] at (0.38, -0.56) {$S_f\,(t^{n+1})$};
  \draw[->, facecol!70, line width=0.5pt] (0.37,-0.56) -- (0.04,-0.56);
  % hat-S_f label with leader
  \node[black!60, font=\footnotesize, anchor=west] at (-0.92, 0.60) {$\hat{S}_f$};
  \draw[->, black!45, line width=0.5pt] (-0.76,0.60) -- (-0.38,0.60);
  % Wetted part label with leader
  \node[wettedcol, font=\footnotesize, anchor=east] at (-0.94, -0.28)
    {$\hat{S}_f\!\cap\!\Omega_k^-$};
  \draw[->, wettedcol!70, line width=0.5pt] (-0.94,-0.28) -- (-0.46,-0.29);
\end{tikzpicture}
\caption{The semi-Lagrangian face-area update \cref{eq:face-update} on two neighbouring cells. The face $S_f$ (orange) is traced backward to its pre-image $\hat{S}_f$; the wetted part $\hat{S}_f\cap\Omega_k^-(t^n)$ (violet) gives $\alpha_f^{n+1}$ directly. The volume flux of $\alpha_k$ comes from the plane that $\alpha_k$ positions; the pre-image is clipped against the clipping surface of the cell that contains it, with the primitives of the face-vertex transport \citep{MaricMarschallBothe2018}.}
\label{fig:faceupdate}
\end{figure}

